Sprites and State Channels: Payment Networks that Go Faster than Lightning

Bitcoin, Ethereum and other blockchain-based cryptocurrencies, as deployed today, cannot scale for wide-spread use. A leading approach for cryptocurrency scaling is a smart contract mechanism called a payment channel which enables two mutually distrustful parties to transact efficiently (and only requires a single transaction in the blockchain to set-up). Payment channels can be linked together to form a payment network, such that payments between any two parties can (usually) be routed through the network along a path that connects them. Crucially, both parties can transact without trusting hops along the route. In this paper, we propose a novel variant of payment channels, called Sprites, that reduces the worst-case "collateral cost" that each hop along the route may incur. The benefits of Sprites are two-fold. 1) In Lightning Network, a payment across a path of $\ell$ channels requires locking up collateral for $\Theta(\ell\Delta)$ time, where $\Delta$ is the time to commit an on-chain transaction. Sprites reduces this cost to $O(\ell + \Delta)$. 2) Unlike prior work, Sprites supports partial withdrawals and deposits, during which the channel can continue to operate without interruption. In evaluating Sprites we make several additional contributions. First, our simulation-based security model is the first formalism to model timing guarantees in payment channels. Our construction is also modular, making use of a generic abstraction from folklore, called the "state channel," which we are the first to formalize. We also provide a simulation framework for payment network protocols, which we use to confirm that the Sprites construction mitigates against throughput-reducing attacks.

==> sections/prot_chain_contract.tex <==
\begin{minipage}[t]{\columnwidth}
  \begin{framed}
  %\small
\begin{itemize}
\item[] Let $T_\msf{Expiry} := T + 6\ell + \Delta$.
\item[] Let $T_\msf{Crit} := T_\msf{Expiry} - \Delta$ // Last chance to submit $x$
\item[] Let $T_\msf{Dispute} := T_\msf{Expiry} + \Delta + 3$.
\end{itemize}

\hrule
\vspace{4pt}    

{\bf \centering Update Function $U_{\msf{Linked}, \$X}(\msf{state}, \msf{in}_\L, \msf{in}_\R, \msf{aux}_{in})$ \\}
\vspace{-4pt}
\begin{itemize}
\item[] if $\msf{state} = \bot$, set $\msf{state} := (\mtt{init}, \bot, {\color{blue} (0, 0)})$
\item[] parse \msf{state} as $(\msf{flag}, h, {\color{blue} (\msf{cred}_\L, \msf{cred}_\R)})$

\item[] parse $\msf{in}_\mtt{i}$ as $(\msf{cmd}_i, {\color{blue} \msf{in}^\msf{Pay}_\mtt{i}})$, for $i \in \{\L,\R\}$

\item[] if $\msf{cmd}_\L = \mtt{open}(h')$ and $\msf{flag} = \mtt{init}$, then
  \begin{itemize}
  \item[] set ${\color{blue} \msf{cred}_\L} \me \$X$,
      $\msf{flag} := \mtt{inflight}$, and $h := h'$
  \end{itemize}

\item[] otherwise if $\msf{cmd}_\L = \msf{complete}$ and $\msf{flag} = \mtt{inflight}$,
  \begin{itemize}
  \item[] set ${\color{blue} \msf{cred}_\R } \pe \$X$,
    and $\msf{flag} := \mtt{complete}$
  \end{itemize}

\item[] otherwise if $\msf{cmd}_\R = \msf{cancel}$ and $\msf{flag} = \mtt{inflight}$,
  \begin{itemize}
  \item[] set ${\color{blue} \msf{cred}_\L} \pe \$X$
   and $\msf{flag} := \mtt{cancel}$
  \end{itemize}

  \item[] otherwise if $\msf{cmd}_\R =
  \mtt{dispute}$ or $\msf{cmd}_\L =
  \mtt{dispute}$, and $\msf{flag} =
  \mtt{inflight}$, and current time $> T_\msf{Expiry}$, then
  \begin{itemize}
  \item[] $\msf{aux}_\msf{out} := (\mtt{dispute}, h, \$X )$ and $\msf{flag} = \mtt{dispute}$
  \end{itemize}

  \item[] let $\color{blue} \msf{state}^\msf{Pay} := (\msf{cred}_\L, \msf{cred}_\R)$
\item[] $\color{blue} (\msf{aux}^\msf{Pay}_\msf{out}, \msf{state}^\msf{Pay}) := U_\msf{Pay}(\msf{state}^\msf{Pay}, \msf{in}^\msf{Pay}_\L, \msf{in}^\msf{Pay}_\R, \msf{aux}_\msf{in})$

\item[] set $\msf{state} := (\msf{flag}, h, {\color{blue} \msf{state}^\msf{Pay}})$

\item[] return $(\msf{state}, (\msf{aux}_\msf{out}, {\color{blue} \msf{aux}^\msf{Pay}_\msf{out}}))$
\end{itemize}

\hrule \vspace{5pt}
{\centering \bf  Auxiliary contract $\msf{Contract}_\msf{Linked}$ \\}
\vspace{-4pt}
\begin{itemize}
\item[] Copy the auxiliary contract from Figure~\ref{fig:prot-chain-basic}, renaming the $\mtt{output}$ handler to {\color{blue} $\mtt{output}^\msf{Pay}$}
\item[] on \textbf{contract input} $\mtt{output}(\msf{aux}^*_\msf{out})$:
  \begin{itemize}
  \item[] parse $\msf{aux}_\msf{out}$ as $(\msf{aux}_\msf{out}, {\color{blue} \msf{aux}_\msf{out}^\msf{Pay}})$
  \item[] if $\msf{aux}_\msf{out}^*$ parses as $(\mtt{dispute},h,\$X)$ then
    \begin{itemize}
    \item[] if $\msf{PM}.\mtt{published}(T_\msf{Expiry}, h)$, then
      \begin{itemize}
      \item[] ${\color{blue} \msf{deposits}_\R} \pe \$X$
      \end{itemize}
    \item[] else
      \begin{itemize}
      \item[] ${\color{blue}  \msf{deposits}_\L} \pe \$X$
      \end{itemize}
    \item[] $\color{blue}  \msf{aux}_\msf{in} := (\msf{deposits}_\L , \msf{deposits}_\R)$ 
    \end{itemize}
  \item[] invoke $\mtt{output}^\msf{Pay}(\msf{aux}_\msf{out}^\msf{Pay})$
  \end{itemize}
\end{itemize}
\hrule\vspace{4pt}
{\centering \bf  Global Contract $\msf{Contract}_\msf{PM}$ \\}
\vspace{-4pt}
\begin{itemize}
\item[] initially $\msf{timestamp}[]$ is an empty mapping
\item[] \textbf{on contract input} $\mtt{publish}(x)$ at time $T$:
  \begin{itemize}
  \item[] if $\hash(x) \notin \msf{timestamp}$: then set $\msf{timestamp}[\hash(x)] := T$
  \end{itemize}
\item[] \textbf{constant function} $\mtt{published}(h,T')$:
  \begin{itemize}
  \item[] return $\mtt{True}$ if $h \in \msf{timestamp}$ and $\msf{timestamp}[h] \le T'$
  \item[] return $\mtt{False}$ otherwise
  \end{itemize}
\end{itemize}

  \end{framed}
\end{minipage}%
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../offchain-channels-usenix17"
%%% End:
%


==> sections/prot_state_contract.tex <==
\begin{minipage}[t]{\columnwidth}
  \begin{framed}
    %\small

    {\centering {\bf  Contract $\msf{Contract}_\msf{State}$ \\}}
    
\begin{itemize}
\item[] Initialize $\msf{bestRound} := -1$
\item[] Initialize $\msf{state} := \emptyset$
\item[] Initialize $\msf{flag} := \mtt{OK}$
\item[] Initialize $\msf{deadline} := \bot$
\item[] Initialize $\msf{applied} := \emptyset$
\end{itemize}

\begin{itemize}
\item[] on \textbf{contract input} $\mtt{evidence}(r, \msf{state}', \msf{out}, \{\sigma_{r,j}\})$:
  \begin{itemize}
  \item[] discard if $r \le \msf{bestRound}$
  \item[] verify all signatures on the message $(r \| \msf{state}' \| \msf{out})$
  \item[] if $\msf{flag} == \mtt{DISPUTE}$ then
    \begin{itemize}
	  \item[] $\msf{flag} := \mtt{OK}$
	  \item[] emit $\mtt{EventOffchain}(\msf{bestRound}+1)$
    \end{itemize}
	  \item[] $\msf{bestRound} := r$
	  \item[] $\msf{state} := \msf{state}'$
  \item[] invoke $C.\mtt{aux\_output}(\msf{out})$
  \item[] $\msf{applied} := \msf{applied} \cup \{r\}$
  \end{itemize}
\item[] on \textbf{contract input} $\mtt{dispute}(r)$ at time $T$:
  \begin{itemize}
  \item[] discard if $r \neq \msf{bestRound} + 1$
  \item[] discard if $\msf{flag} \neq \mtt{OK}$
  \item[] set $\msf{flag} := \mtt{DISPUTE}$
  \item[] set $\msf{deadline} := T + \Delta$
  \item[] emit $\mtt{EventDispute}(r,\msf{deadline})$
  \end{itemize}
\item[] on \textbf{contract input} $\mtt{resolve}(r)$ at time $T$:
  \begin{itemize}
  \item[] discard if $r \neq \msf{bestRound} + 1$
  \item[] discard if $\msf{flag} \neq \mtt{PENDING}$
  \item[] discard if $T < \msf{deadline}$
  \item[] apply the update function $\msf{state} := U(\msf{state},\allowbreak \{\vrj\},\allowbreak \auxin)$, where the default value is used for any $\vrj$ such that party $P_j$ has not provided input
  \item[] set $\msf{flag} := \mtt{OK}$
  \item[] emit $\mtt{EventOnchain}(r,\msf{state})$
  \item[] $\msf{bestRound} := \msf{bestRound} + 1$
  \end{itemize}
  \item[] on \textbf{contract input} $\mtt{input}(r, \vrj)$ from party $P_j$:
  \begin{itemize}
    \item[] if this is the first such activation, store $\vrj$ 
  \end{itemize}
\end{itemize}
  \end{framed}
  \end{minipage}

